Local Optimization of Quantum Circuits (Extended Version)

Recent advances in quantum architectures and computing have motivated the development of new optimizing compilers for quantum programs or circuits. Even though steady progress has been made, existing quantum optimization techniques remain asymptotically and practically inefficient and are unable to offer guarantees on the quality of the optimization. Because many global quantum circuit optimization problems belong to the complexity class QMA (the quantum analog of NP), it is not clear whether quality and efficiency guarantees can both be achieved. In this paper, we present optimization techniques for quantum programs that can offer both efficiency and quality guarantees. Rather than requiring global optimality, our approach relies on a form of local optimality that requires each and every segment of the circuit to be optimal. We show that the local optimality notion can be attained by a cut-and-meld circuit optimization algorithm. The idea behind the algorithm is to cut a circuit into subcircuits, optimize each subcircuit independently by using a specified "oracle" optimizer, and meld the subcircuits by optimizing across the cuts lazily as needed. We specify the algorithm and prove that it ensures local optimality. To prove efficiency, we show that, under some assumptions, the main optimization phase of the algorithm requires a linear number of calls to the oracle optimizer. We implement and evaluate the local-optimality approach to circuit optimization and compare with the state-of-the-art optimizers. The empirical results show that our cut-and-meld algorithm can outperform existing optimizers significantly, by more than an order of magnitude on average, while also slightly improving optimization quality. These results show that local optimality can be a relatively strong optimization criterion and can be attained efficiently.

==> fig/fig-lopt-code.tex <==

\definecolor{mPurple}{rgb}{0.58,0,0.82}
\lstset{
  basicstyle=\footnotesize\fontfamily{ttfamily}\selectfont, % set the font
  keywordstyle={\color{mPurple}}, % set the keyword style
  morecomment=[l]{//},
  commentstyle=\rmfamily\slshape,
  % commentstyle=\itshape, % set the comment style
  showstringspaces=false, % don't show spaces in strings
  columns=fullflexible, % use proportional spacing
  morekeywords={fun,func,let,val,in,end,case,of,SOME, NONE, and, structure, if, else, then, return, def}, % define additional keywords
  mathescape=true, % enable math mode
  escapechar={@},
  keepspaces=true,
  breaklines=true,
  numbers=left,
  numbersep=4pt,
  xleftmargin=2em}

\begin{minipage}[t]{0.32\textwidth}
\begin{lstlisting}
$\Omega$: int
$\oracle{}$: circuit $\rightarrow$ circuit
$\cost{}$: circuit $\rightarrow$ int
compact: circuit $\rightarrow$ circuit

def $\mathsf{\algname{}}(C)$:
  $C'$ = segopt(compact($C$))
  if $C' = C$:
    return $C$
  else:
    return $\mathsf{\algname{}}(C')$
\end{lstlisting}
\end{minipage}
\begin{minipage}[t]{0.32\textwidth}
\begin{lstlisting}[firstnumber=12]
def segopt($C$):
  $d$ = length$(C)$
  if $d \leq 2\Omega$:
    $C'$ = $\oracle{}(C)$
    if $\costof{C'} < \costof{C}$:@\label{line:guard1start}@
      return $C'$
    else:
      return $C$@\label{line:guard1stop}@
  else:
    $m$ = $\lfloor d/2 \rfloor$
    $C_1$ = $C[0 : m]$
    $C_2$ = $C[m : d]$
    $C_1'$ = segopt($C_1$)
    $C_2'$ = segopt($C_2$)
    return meld$(C_1', C_2')$
\end{lstlisting}
\end{minipage}
\begin{minipage}[t]{0.345\textwidth}
\begin{lstlisting}[firstnumber=27]
def meld$(C_1, C_2)$:
  $d_1$ = length($C_1$)
  $d_2$ = length($C_2$)
  $W$ = $C_1 [d_1 - \Omega : d_1] + C_2 [0 : \Omega]$@\label{line:combine}@
  $W'$ = $\oracle{}(W)$@\label{line:guard2start}@
  if $\costof{W'} = \costof{W}$:
    return $(C_1 ; C_2)$@\label{line:guard2stop}@  // concatenate
  else:
    $M$ = meld$(C_1[0 : d_1 - \Omega], W')$@\label{line:mrec}@
    return meld($M, C_2[\Omega : d_2]$)
\end{lstlisting}
\end{minipage}

% $\Omega$: int
% Oracle: circuit $\rightarrow$ circuit
% cost: circuit $\rightarrow$ int

% def meld$(C_1, C_2)$:
%   $P$, $W_1$ = splitLastLayers$(C_1, \Omega)$
%   $W_2$, $S$ = splitFirstLayers$(C_2, \Omega)$
%   $W = W_1 + W_2$
%   $W'$ = Oracle$(W)$
%   if $\costof{W'} = \costof{W}$:
%     return concat$(P, W, S)$
%   else:
%     // assert ($\costof{W'} < \costof{W}$)
%     return meld(meld$(P, W')$, $S$)

% $c_1 + c_2$ = c $\mathit{where}\ \sizeof{c_1} = \sizeof{c}/2$
% $p_1 + s_1$ = $c_1$  $\mathit{where}\ \sizeof{s_1} = \Omega$
% $p_2 + s_2$ = $c_2$  $\mathit{where}\ \sizeof{p_2} = \Omega$
% $\textit{wd} \gets s_1 + p_2$
% $\textit{wd}' \gets \mathcal{O}(\textit{wd})$



% \begin{lstlisting}
% fun meld (c1, c2) =
%   let
%     val (c1s, c1p) = C.splitEnd (c1, $\Omega$)
%     val c2' = C.merge (c1p, c2)
%   in
%     case opt_prefix (2*$\Omega$, c2') of
%       SOME c2'' => meld (c1s, c2'')
%     | NONE => C.merge (c1, c2')
%   end

% and fun opt_prefix (prefix_size, c) =
%   let
%     val (cp, cs) = C.split (c, prefix_size)
%   in
%     case $\mathcal{O}$(cp) of
%       SOME cp' => SOME (meld (cp', cs))
%     | NONE => NONE
%   end
% \end{lstlisting}

